Generalization of Model-Agnostic Meta-Learning Algorithms: Recurring and Unseen Tasks

In this paper, we study the generalization properties of Model-Agnostic Meta-Learning (MAML) algorithms for supervised learning problems. We focus on the setting in which we train the MAML model over $m$ tasks, each with $n$ data points, and characterize its generalization error from two points of view: First, we assume the new task at test time is one of the training tasks, and we show that, for strongly convex objective functions, the expected excess population loss is bounded by ${\mathcal{O}}(1/mn)$. Second, we consider the MAML algorithm's generalization to an unseen task and show that the resulting generalization error depends on the total variation distance between the underlying distributions of the new task and the tasks observed during the training process. Our proof techniques rely on the connections between algorithmic stability and generalization bounds of algorithms. In particular, we propose a new definition of stability for meta-learning algorithms, which allows us to capture the role of both the number of tasks $m$ and number of samples per task $n$ on the generalization error of MAML.

==> challenges_3_app.tex <==
%!TEX root = main.tex

%\begin{document}
\def \thisplotscale {1}
\def \unit {0.7 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\tikzstyle{block}         = [ draw,
                              rectangle, rounded corners,
                              minimum height = 0.8*\unit,
                              minimum width  = 1*\unit,
                              text width     = 2.5*\unit,
                              text badly centered,
                              line width=1pt,
                              fill = yellow!30, 
                              font = \footnotesize, 
                              anchor = west]
\tikzstyle{bold block}    = [ block,
                              fill = blue!40]
\tikzstyle{light block}   = [ block,
                              fill = blue!10]
\tikzstyle{connector}     = [ draw, 
                              -stealth, 
                              shorten >=2,
                              shorten <=2,]
\tikzstyle{dot dot dot}   = [ draw, 
                              dashed]





\tikzstyle{blockbig}         = [ draw,
                              rectangle, 
                               minimum height = 0.8*\unit,
                              minimum width  = 1*\unit,
                              text width     = 3.2*\unit,
                              text badly centered,
                               line width=1pt,
                              fill = green!30, 
                              font = \footnotesize, 
                              anchor = west]
                              
                              
                              
\tikzstyle{blockcircle}         = [ draw,
                              circle, 
                               minimum height = 0.8*\unit,
                              minimum width  = 1*\unit,
                              text width     = 0.9*\unit,
                              text badly centered,
                               line width=1pt,
                              fill = blue!20, 
                              font = \footnotesize, 
                              anchor = west]


\begin{tikzpicture}[scale=0.65]
                              




%\path (3,15)                 node [blockbig] (C0) {Master}; 
%
%\path (-3,13.5)                 node [block] (C1) {W$_1$: {Compute $g_t^1(x_t)$}}; 
%
%\path (3,13.5)                 node [block] (C2) {W$_m$: {Compute $g_t^m(x_t)$}}; 
%\path (9,13.5)                 node [block] (C3) {W$_M$: {Compute $g_t^M(x_t)$}}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%\node at (1.8,13.5) {\ldots};
%\node at (7.8,13.5) {\ldots};
%
%
%\draw [dashed] (-3,12.5) -- (12,12.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,11.5)                 node [blockbig] (C0) {Master}; 
%
%\path (-3,10)                 node [block] (C1) {W$_1$}; 
%
%\path (3,10)                 node [block] (C2) {W$_m$}; 
%\path (9,10)                 node [block] (C3) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%\node at (1.8,10) {\ldots};
%\node at (7.8,10) {\ldots};
%  
% %,sloped,rotate=30
%
%\draw [->,line width=1pt, black] (C1.north) -- (C0.west)  node[midway,above,left] {${\Phi(g_t^1(x_t))}$} ; 
%\draw [->,line width=1pt, black]  (C2.north) -- (C0.south) node[midway,left] {${\Phi(g_t^m(x_t))}$}; 
%\draw [->,line width=1pt, black] (C3.north) -- (C0.east)   node[midway,right] {${\Phi(g_t^M(x_t))}$}; 
%%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 
%
%\draw [dashed] (-3,9) -- (12,9);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\path (3,8)                 node [blockbig] (C10) {Master:\\ {$\displaystyle{\tilde{g}_t \gets \sum_{m=1}^M \frac{\Phi^{\prime}(g_t^m(x_t))}{M}}$}}; 
%
%\path (-3.5,6.5)                 node [block] (C11) {W$_1$}; 
%\path (3,6.5)                 node [block] (C12) {W$_m$}; 
%\path (9,6.5)                 node [block] (C13) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%
%\draw [dashed] (-3,5.5) -- (12,5.5);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,4.5)                 node [blockbig] (C80) {Master}; 
%
%\path (-3.5,3)                 node [block] (C81) {W$_1$}; 
%\path (3,3)                 node [block] (C82) {W$_m$}; 
%\path (9,3)                 node [block] (C83) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%  
% %,sloped,rotate=30
%
%\draw [->,line width= 1pt, black]  (C80.west) -- (C81.north) node[midway,above,left] {$\Phi(\tilde{g}_t)$} ; 
%\draw [->,line width=1pt, black]  (C80.south) -- (C82.north)  node[midway,left] {$\Phi(\tilde{g}_t)$}; 
%\draw [->,line width=1pt, black]  (C80.east)  -- (C83.north)  node[midway,right] {$\Phi(\tilde{g}_t)$}; 
%%\draw [->,line width=2pt, red] (C80.east) to [out=0,in=90] (C4.north); 
%\draw [dashed] (-3,2) -- (12,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,1)                 node [blockbig] (C90) {Master}; 
%
%\path (-3.5,-1)                 node [block] (C91) {W$_1$}; 
%\path (3,-1)                 node [block] (C92) {W$_m$}; 
%\path (9,-1)                 node [block] (C93) {W$_M$}; 





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (-0.5,6)                 node [blockbig] (C20) {Master}; 
%
%\path (-3,4)                 node [block] (C21) {Node 1}; 
%\path (-0.5,4)                 node [block] (C22) {Node m}; 
%\path (2,4)                 node [block] (C23) {Node M}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%  
% %,sloped,rotate=30
%
%\draw [->,line width=1pt, black] (C21.north) -- (C20.west)  node[midway,above,left] {$g_t^1(x_t)$} ; 
%\draw [->,line width=1pt, black]  (C22.north) -- (C20.south) node[midway,left] {$g_t^m(x_t)$}; 
%\draw [->,line width=1pt, black] (C23.north) -- (C20.east)   node[midway,right] {$g_t^M(x_t)$}; 
%%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 
%
%    
    
    
    
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%     V E R S I O N  2    %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    
 %%%% STEP 1   
\node at (3.5,16.5) {\textbf{{Training stage}}};
\node at (6.2,8.2) {\textbf{{Test stage}}};


\node at (1,14.7) {\includegraphics[width=0.21\linewidth]{mnist1}};
\node at (6.4,14.8) {\includegraphics[width=0.2\linewidth]{mnist2} };
\node at (1,7.65) {\includegraphics[width=0.2\linewidth]{mnist3} };



\path (-0.3,13)                 node [block] (C1) {$\matS_1 \sim p_1$}; 

%\path (3,13.5)                 node [block] (C2) {W$_m$: {Compute $g_t^m$}}; 
\path (4.8,13)                 node [block] (C3) {$\matS_m \sim p_m$}; 
%\path (7,8)                 node [block] (C4) {Time-varying Models}; 


%\path (0,11)                 node [blockbig] (C0) {$\nabla F_1({w})$}; 

%\path (5,11)                 node [blockbig] (C4) {$\nabla F_n({w})$}; 

\path (3.1,11)                 node [blockcircle] (C5) {$\!\!\!w^*_{\text{train}}$}; 


\path (-0.3,6)                 node [block] (C6) {$\mathcal{D}_{\text{test}} \sim p_{\text{test}}$}; 

\path (3.5,6)                 node [blockbig] (C7) {$\nabla \hat{\mathcal{L}}({w^*_{\text{train}}}, \mathcal{D}_{\text{test}})$}; 
\path (4.6,4)                 node [blockcircle] (C8) {$\!\!w_{\text{new}}^*$}; 

\path (0.3,4)                 node [blockbig] (C9) {$\mathcal{L}_{\text{test}}({w^*_{\text{new}}})$}; 

\node at (3.9,15) {\ldots };
\node at (3.9,13) {\ldots };

%\node at (8.3,13.5) {\ldots};


%\draw [dashed] (-3,12.7) -- (9,12.7);


%\draw [->,line width=1pt, black] (C1.south) -- (C0.north)  node[midway,above,left] {} ; 
%\draw [->,line width=1pt, black] (C3.south) -- (C4.north)  node[midway,above,left] {} ; 
\draw [->,line width=1pt, black] (C1.south) -- (C5.west)  node[midway,above,left] {} ; 
\draw [->,line width=1pt, black] (C3.south) -- (C5.east)  node[midway,above,left] {} ; 
\draw [->,line width=1pt, black] (C6.east) -- (C7.west)  node[midway,above,left] {} ; 
\draw [->,line width=1pt, black] (C5.south) -- (C7.north)  node[midway,above,left] {} ; 
\draw [->,line width=1pt, black] (C7.south) -- (C8.north)  node[midway,above,left] {} ; 

\draw [->,line width=1pt, black] (C8.west) -- (C9.east)  node[midway,above,left] {} ; 

\draw[red,thick,dashed]  (-0.5,17) -- (8,17) -- (8,9.5) -- (-0.5,9.5) -- (-0.5,17);

\draw[red,thick,dashed]  (-0.5,9) -- (8,9) -- (8,3) -- (-0.5,3) -- (-0.5,9);

%\draw [->,line width=1pt, black]  (C2.north) -- (C0.south) node[midway,left] {${\Phi_{1,t}(g_t^m)}$}; 
%\draw [->,line width=1pt, black] (C3.north) -- (C0.east)   node[midway,right] {${\Phi_{1,t}(g_t^M)}$}; 
%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 





%
%%%%% STEP 2
%\node at (-2,12) {\textbf{2nd stage}};
%
%\path (3,11.6)                 node [blockbig] (C10) {Master:\\ 
%{$\displaystyle{\tilde{g}_t \gets \sum_{m=1}^M 
%\frac{\Phi_{1,t}^{\prime}(g_t^m)}{M}}$}}; 
%
%\path (-3,9.4)                 node [block] (C11) {W$_1$}; 
%\path (3,9.4)                 node [block] (C12) {W$_m$}; 
%\path (9,9.4)                 node [block] (C13) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%
%\node at (2.4,9.4) {\ldots};
%\node at (8.3,9.4) {\ldots};
%
%\draw [->,line width= 1pt, black]  (C10.west) -- (C11.north) 
%node[midway,above,left] {${\Phi_{2,t}(\tilde{g}_t)}$} ; 
%\draw [->,line width=1pt, black]  (C10.south) -- (C12.north)  node[midway,left] 
%{${\Phi_{2,t}(\tilde{g}_t)}$}; 
%\draw [->,line width=1pt, black]  (C10.east)  -- (C13.north)  
%node[midway,right] {${\Phi_{2,t}(\tilde{g}_t)}$}; 
%%\draw [->,line width=2pt, red] (C80.east) to [out=0,in=90] (C4.north); 
%\draw [dashed] (-3,8.6) -- (13,8.6);
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% STEP 3
%\node at (-2,8) {\textbf{3rd stage}};
%
%\path (3,7.85)                 node [blockbig] (C90) {Master}; 
%
%\path (-3,6.2)                 node [block] (C91)  {W$_1$:\\
%		{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
%		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
%		)$}}; 
%\path (3,6.2)                 node [block] (C92) {W$_m$:\\
%		{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
%		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
%		)$}}; 
%\path (9,6.2)                 node [block] (C93) {W$_M$:\\
%		{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
%		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
%		)$}};  
%
%
%\node at (2.4,6) {\ldots};
%\node at (8.3,6) {\ldots};



\end{tikzpicture}


















